How Can We Shrink the Family of Test Databases? Query Containment with Nulls and Comparisons

Query containment and equivalence drive database query optimization and rewriting. For plain conjunctive queries, both are decided by evaluating one query over a single canonical database of the other. This classical test breaks down in two settings that pervade real queries: databases with null values under SQL's three-valued semantics, and queries with order comparisons. In both, deciding containment is $\Pi_2^p$-complete, and the known characterizations replace it by an exponential family of test databases, leaving no practical route to certifying equivalence. We ask how the family of test databases can be shrunk. For conjunctive queries over databases with nulls, we shrink the family to one that is exponential only in a special set of variables, and place containment in NP when that set has constant size. For queries with comparisons, we construct canonical values that decide containment, and then shrink the family by decomposing the test into independent components and by splitting it along the order conflicts. Finally, we combine the two features, and prove that the number of test databases is fixed-parameter tractable in three local parameters of the two queries, with the null-only and comparison-only tests as special cases. Each test evaluates the containing query over a family of databases, an operation native to any database system.

==> Figures-cq-inequalities/cmpcq-running-example-graph2_directed.tex <==

\begin{tikzpicture}[
    scale=0.42,
    every node/.style={font=\small},
    v/.style={circle, draw=black, line width=1pt, minimum size=0.72cm, inner sep=0pt},
    blackedge/.style={draw=black, line width=1pt},
    rededge/.style={draw=red, line width=1.2pt},
    blob/.style={
        draw=black,
        dashed,
        line width=1pt,
        decorate,
        decoration={random steps,segment length=7pt,amplitude=1.6pt},
        rounded corners=8pt
    },
    bigblob/.style={
        draw=black,
        dashed,
        line width=1.4pt,
        decorate,
        decoration={random steps,segment length=8pt,amplitude=2pt},
        rounded corners=10pt
    }
]

\node[v] (x1) at (10,2.2) {$x_1$};
\node[v] (x2) at (15,2.2) {$x_2$};
\node[v] (x3) at (10,-1.7) {$x_3$};
\node[v] (x4) at (15,-1.7) {$x_4$};

\draw[blackedge] (x1) -- (x2);
\draw[blackedge] (x1) -- (x3);
\draw[rededge] (x1) -- (x4);
\draw[rededge] (x3) -- (x2);
\draw[blackedge] (x3) -- (x4);









\node[
    draw=black,
    dashed,
    line width=1pt,
    rectangle,
    fit=(x1)(x2)(x3)(x4),
    inner xsep=0.2cm,
    inner ysep=0.3cm
] {};
\end{tikzpicture}


==> Figures-cq-inequalities/og-example-graph.tex <==
\begin{tikzpicture}[
    scale=0.72,
    >=Latex,
    every node/.style={font=\small},
    v/.style={circle, draw=black, line width=0.9pt, minimum size=0.62cm, inner sep=1pt},
    k/.style={rectangle, draw=black, line width=0.9pt, minimum size=0.5cm, inner sep=2pt},
    qedge/.style={draw=black, line width=0.9pt, ->},
    tedge/.style={draw=red, line width=0.9pt, -{Latex[length=2.1mm, width=1.7mm]}}
]
\node[k] (c0) at (0,0) {$0$};
\node[v] (x) at (2.1,1.35) {$x$};
\node[v] (y) at (2.1,0) {$y$};
\node[v] (z) at (2.1,-1.35) {$z$};
\node[k] (c10) at (4.2,0) {$10$};

\draw[qedge] (c0)--(x);
\draw[qedge] (c0)--(y);
\draw[qedge] (c0)--(z);
\draw[qedge] (x)--(c10);
\draw[qedge] (y)--(c10);
\draw[qedge] (z)--(c10);
\draw[qedge] (c0) .. controls (1.1,-2.6) and (3.1,-2.6) .. (c10);
\draw[qedge] (x)--(y) node[midway,right,font=\small] {$\le$};
\draw[tedge] (z) to[bend left=28] (y);
\draw[tedge] (y) to[bend left=28] (z);
\end{tikzpicture}


==> Figures-cq-inequalities/proof-mappings-graph.tex <==
\begin{tikzpicture}[
  font=\small,
  node distance=1.3cm and 2.6cm,
  every node/.style={inner sep=2pt},
  map/.style={-{Latex[length=4pt,width=3.5pt]}, line width=0.5pt, shorten <=1pt, shorten >=1pt},
  lab/.style={font=\small, inner sep=2.5pt},
]
\node (Qp) {$\vars(q')$};
\node (Dt) [right=of Qp] {$\adom(D_\theta)$};
\node (D)  [below=of Qp] {$\adom(D)$};
\node (Q)  [below=of Dt] {$\vars(q)$};

\draw[map]                (Qp) -- node[lab, above] {$\theta'$} (Dt);
\draw[map]                (Q)  -- node[lab, right] {$\theta$}  (Dt);
\draw[map]                (Q)  -- node[lab, below] {$\nu$}     (D);
\draw[map, densely dashed] (Qp) -- node[lab, left]  {$\nu'$}    (D);

\node[font=\footnotesize, align=center] at ($(Qp)!0.5!(Q)$) {$\theta'(y)=\theta(x)$\\$\Longrightarrow\ \nu'(y)=\nu(x)$};
\end{tikzpicture}


==> Figures-cq-inequalities/variable-relational-graph-example.tex <==
\begin{tikzpicture}[
    scale=0.52,
    every node/.style={font=\small},
    v/.style={circle, draw=black, line width=1pt, minimum size=0.72cm, inner sep=0pt},
    sep/.style={circle, draw=black, fill=black!12, line width=1pt, minimum size=0.72cm, inner sep=0pt},
    blackedge/.style={draw=black, line width=1pt},
    rededge/.style={draw=red, line width=1.2pt}
]
\node[sep] (a) at (0,0) {$a$};
\node[v] (d) at (-3.2,1.6) {$d$};
\node[v] (w) at (-3.2,-1.6) {$w$};
\node[v] (f) at (3.2,1.6) {$f$};
\node[v] (g) at (3.2,-1.6) {$g$};

\draw[blackedge] (a)--(d);
\draw[blackedge] (a)--(w);
\draw[blackedge] (a)--(f);
\draw[blackedge] (a)--(g);
\draw[rededge] (d)--(w);

\node[draw=black,dashed,line width=1pt,rectangle,fit=(d)(w),inner sep=0.3cm,label=above:{$C_1$}] {};
\node[draw=black,dashed,line width=1pt,rectangle,fit=(f),inner sep=0.25cm,label=above:{$C_2$}] {};
\node[draw=black,dashed,line width=1pt,rectangle,fit=(g),inner sep=0.25cm,label=below:{$C_3$}] {};
\end{tikzpicture}


==> Figures-cq-inequalities/vv-in-q-example-graph.tex <==



















\begin{tikzpicture}[
  x=0.38cm, y=0.7cm,
  interval/.style={black, line width=0.8pt},
  axis/.style={black, line width=1.0pt},
  vline/.style={blue, dashed, line width=0.8pt},
  settxt/.style={font=\scriptsize, fill=white, inner sep=1.5pt},
  eventtxt/.style={font=\scriptsize, fill=white, inner sep=1.5pt},
  ylab/.style={font=\small, anchor=west, inner sep=2pt},
  hi/.style={draw=red, line width=0.8pt, fill=white, inner sep=1.5pt}
]

\foreach \x in {10,15,20,25} {
  \draw[vline] (\x,-1.75) -- (\x,-0.5);
  \draw[vline] (\x,0.05) -- (\x,2.3);
}

\draw[interval] (10,0.7) -- (25,0.7);
\node[ylab] at (25.05,0.7) {$y_1$};

\draw[interval] (10,1.4) -- (15,1.4);
\node[ylab] at (15.05,1.4) {$y_2$};

\draw[interval] (20,1.4) -- (25,1.4);
\node[ylab] at (25.05,1.4) {$y_3$};


\draw[axis] (10,0) -- (25,0);


\foreach \x/\lab in {10/10,15/15,20/20,25/25} {
  \node[anchor=north, inner sep=2pt, fill=white] at (\x,-0.08) {\scriptsize \lab};
}
\node[ylab] at (25.05,0) {$x_1$};

\node[settxt]    at (12.5,-1.05) {$\left\{y_3\right\}$};

\node[settxt,hi]    at (17.5,-1.05) {$\left\{y_2,y_3\right\}$};

\node[settxt] at (22.5,-1.05) {$\left\{y_2\right\}$};


\node[eventtxt, text=blue] at (15,-2){$-y_2$};
\node[eventtxt, text=blue] at (20,-2){$+y_3$};

\end{tikzpicture}


==> Figures-cq-inequalities/vv-in-qprime-example-graph.tex <==



















\begin{tikzpicture}[
  x=0.38cm, y=0.7cm,
  interval/.style={black, line width=0.8pt},
  axis/.style={black, line width=1.0pt},
  vline/.style={blue, dashed, line width=0.8pt},
  settxt/.style={font=\scriptsize, fill=white, inner sep=1.5pt},
  eventtxt/.style={font=\scriptsize, fill=white, inner sep=1.5pt},
  ylab/.style={font=\small, anchor=west, inner sep=2pt},
  hi/.style={draw=red, line width=0.8pt, fill=white, inner sep=1.5pt}
]

\foreach \x in {10,20,25} {
  \draw[vline] (\x,-1.75) -- (\x,-0.5);
  \draw[vline] (\x,0.05) -- (\x,2.3);
}

\draw[interval] (10,0.7) -- (25,0.7);
\node[ylab] at (25.05,0.7) {$y_4$};

\draw[interval] (10,1.4) -- (20,1.4);
\node[ylab] at (20.05,1.4) {$y_5$};


\draw[axis] (10,0) -- (25,0);


\foreach \x/\lab in {10/10,20/20,25/25} {
  \node[anchor=north, inner sep=2pt, fill=white] at (\x,-0.08) {\scriptsize \lab};
}
\node[ylab] at (25.05,0) {$x_2$};

\node[settxt,hi]    at (22.5,-1.05) {$\left\{y_5\right\}$};

\node[settxt]    at (15.0,-1.05) {$\emptyset$};





\node[eventtxt, text=blue] at (20,-2){$-y_5$};

\end{tikzpicture}


==> Figures-cq-inequalities/witness_interval_Ex_figure.tex <==
\begin{tikzpicture}[
  x=1.0cm, y=0.78cm,
  interval/.style={black, line width=0.8pt},
  axis/.style={black, line width=1.0pt},
  vline/.style={blue, dashed, line width=0.8pt},
  settxt/.style={font=\scriptsize, fill=white, inner sep=1.5pt},
  eventtxt/.style={font=\scriptsize},
  ylab/.style={font=\small, anchor=west, inner sep=2pt},
  hi/.style={draw=red, line width=0.8pt, fill=white, inner sep=1.5pt}
]

\foreach \x in {0,2,3,5,6,8,9,11,13} {
  \draw[vline] (\x,-1.75) -- (\x,-0.5);
  \draw[vline] (\x,0.05) -- (\x,3.7);
}

\draw[interval] (0,0.7) -- (3,0.7);
\node[ylab] at (3.05,0.7) {$y_1$};

\draw[interval] (8,0.7) -- (13,0.7);
\node[ylab] at (13.05,0.7) {$y_2$};

\draw[interval] (2,1.4) -- (9,1.4);
\node[ylab] at (9.05,1.4) {$y_3$};

\draw[interval] (0,2.1) -- (6,2.1);
\node[ylab] at (6.05,2.1) {$y_4$};

\draw[interval] (5,2.8) -- (11,2.8);
\node[ylab] at (11.05,2.8) {$y_5$};


\draw[axis] (0,0) -- (13,0);


\foreach \x/\lab in {0/0,2/2,3/3,5/5,6/6,8/8,9/9,11/11,13/13} {
  \node[anchor=north, inner sep=2pt, fill=white] at (\x,-0.08) {\scriptsize \lab};
}

\node[settxt,hi] at (1,-1.05) {$\left\{y_2,y_3,y_5\right\}$};
\node[settxt]    at (2.5,-1.05) {$\left\{y_2,y_5\right\}$};
\node[settxt,hi] at (4,-1.05) {$\left\{y_1,y_2,y_5\right\}$};
\node[settxt]    at (5.5,-1.05) {$\left\{y_1,y_2\right\}$};
\node[settxt,hi] at (7.0,-1.05) {$\left\{y_1,y_2,y_4\right\}$};
\node[settxt]    at (8.5,-1.05) {$\left\{y_1,y_4\right\}$};
\node[settxt]    at (10.0,-1.05) {$\left\{y_1,y_3,y_4\right\}$};
\node[settxt,hi] at (12.0,-1.05) {$\left\{y_1,y_3,y_4,y_5\right\}$};

\node[eventtxt, text=blue, fill=white, inner sep=1.5pt] at (2,-2){$-y_3$};
\node[eventtxt, text=blue, fill=white, inner sep=1.5pt] at (3,-2){$+y_1$};
\node[eventtxt, text=blue, fill=white, inner sep=1.5pt] at (5,-2){$-y_5$};
\node[eventtxt, text=blue, fill=white, inner sep=1.5pt] at (6,-2){$+y_4$};
\node[eventtxt, text=blue, fill=white, inner sep=1.5pt] at (8,-2){$-y_2$};
\node[eventtxt, text=blue, fill=white, inner sep=1.5pt] at (9,-2){$+y_3$};
\node[eventtxt, text=blue, fill=white, inner sep=1.5pt] at (11,-2){$+y_5$};

\end{tikzpicture}

